TK-KNN: A Balanced Distance-Based Pseudo Labeling Approach for Semi-Supervised Intent Classification

The ability to detect intent in dialogue systems has become increasingly important in modern technology. These systems often generate a large amount of unlabeled data, and manually labeling this data requires substantial human effort. Semi-supervised methods attempt to remedy this cost by using a model trained on a few labeled examples and then by assigning pseudo-labels to further a subset of unlabeled examples that has a model prediction confidence higher than a certain threshold. However, one particularly perilous consequence of these methods is the risk of picking an imbalanced set of examples across classes, which could lead to poor labels. In the present work, we describe Top-K K-Nearest Neighbor (TK-KNN), which uses a more robust pseudo-labeling approach based on distance in the embedding space while maintaining a balanced set of pseudo-labeled examples across classes through a ranking-based approach. Experiments on several datasets show that TK-KNN outperforms existing models, particularly when labeled data is scarce on popular datasets such as CLINC150 and Banking77. Code is available at https://github.com/ServiceNow/tk-knn

==> figures/ablation/banking_ablation.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=1.75in,
width=2.25in,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.05,1)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Cycle},
title={BANKING77},
xmajorgrids,
xmin=-1.95, xmax=30,
xtick style={color=black},
y grid style={darkgray176},
ylabel={},
ymajorgrids,
ymin=0.206704116330275, ymax=0.975443174164871,
ymajorticks=false,
%ytick style={color=black}
]

\addplot [line width=1.12pt, darkorange25512714, mark=+, mark size=3, mark repeat=4, mark options={solid}]
table {%
0 0.340064935064935
1 0.47740259740259744
2 0.5105844155844156
3 0.5175324675324675
4 0.5178571428571429
5 0.5184415584415584
6 0.5305194805194805
7 0.5279220779220779
8 0.5303246753246753
9 0.5301948051948052
10 0.5272077922077922
11 0.5260389610389611
12 0.5269480519480519
13 0.5249350649350649
14 0.5259090909090909
15 0.5242857142857142
16 0.5252597402597403
17 0.518896103896104
18 0.5168181818181818
19 0.5112987012987013
20 0.49961038961038956
21 0.49467532467532466
22 0.49512987012987014
23 0.49577922077922076
24 0.4974025974025974
25 0.49331168831168837
26 0.487987012987013
27 0.4993506493506493
28 0.4948701298701299
29 0.4928571428571429
30 0.4948701298701299
};

\addplot [line width=1.12pt, forestgreen4416044, mark=diamond*, mark size=3, mark repeat=4, mark options={solid}]
table {%
0 0.2733766233766234
1 0.6024675324675324
2 0.6546753246753246
3 0.6721428571428572
4 0.6895454545454546
5 0.7033766233766234
6 0.7232467532467532
7 0.7500649350649351
8 0.7495454545454546
9 0.7775974025974026
10 0.7966233766233767
11 0.8195454545454546
12 0.8447402597402597
13 0.8505844155844156
14 0.8668181818181818
15 0.8675974025974027
16 0.8812337662337664
17 0.8856493506493507
18 0.8898701298701299
19 0.8922077922077923
20 0.8992857142857142
21 0.9044155844155843
22 0.9012987012987013
23 0.907077922077922
24 0.9118181818181819
25 0.910974025974026
26 0.9110389610389611
27 0.9150649350649351
28 0.9087662337662337
29 0.9110389610389611
30 0.9104545454545455
};

\end{axis}

\end{tikzpicture}


==> figures/ablation/clinc_ablation.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}



\begin{axis}[
height=1.75in,
width=2.25in,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(5.05,1)},
  anchor=north,
  legend columns=3
},
legend to name={mylegend},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Cycle},
title={CLINC150},
xmajorgrids,
xmin=-1.95, xmax=30,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Test Accuracy},
ymajorgrids,
ymin=0.206704116330275, ymax=0.925443174164871,
ytick style={color=black}
]

\addplot [line width=1.12pt, darkorange25512714, mark=+, mark size=3, mark repeat=4, mark options={solid}]
table {%
0 0.24789090909090908
1 0.4139636363636364
2 0.45141818181818183
3 0.48465454545454545
4 0.4962545454545454
5 0.5078545454545453
6 0.5096
7 0.5143636363636365
8 0.5153818181818182
9 0.5182181818181818
10 0.5218909090909091
11 0.5198545454545455
12 0.5275272727272726
13 0.5258909090909091
14 0.5259636363636364
15 0.5329090909090909
16 0.526690909090909
17 0.5276
18 0.5263272727272728
19 0.5287636363636364
20 0.5278545454545456
21 0.5321818181818182
22 0.5280727272727272
23 0.5273818181818182
24 0.5272363636363637
25 0.527309090909091
26 0.5295272727272728
27 0.5264
28 0.5278909090909091
29 0.5270545454545454
30 0.5278909090909091
};
\addlegendentry{\method}
\addplot [line width=1.12pt, forestgreen4416044, mark=diamond*, mark size=3, mark repeat=4, mark options={solid}]
table {%
0 0.21680000000000002
1 0.5786545454545454
2 0.6276363636363637
3 0.6544363636363636
4 0.6730909090909091
5 0.6915272727272727
6 0.71
7 0.7174545454545453
8 0.7322545454545455
9 0.7540727272727274
10 0.7633818181818182
11 0.7781818181818181
12 0.7963272727272728
13 0.8041818181818183
14 0.8065818181818182
15 0.8138181818181817
16 0.8213818181818182
17 0.8330909090909092
18 0.8314909090909091
19 0.8370181818181818
20 0.8296727272727272
21 0.8312727272727273
22 0.839709090909091
23 0.8369818181818183
24 0.8422545454545454
25 0.8355272727272727
26 0.841090909090909
27 0.8484
28 0.8335272727272727
29 0.8483636363636362
30 0.852290909090909
};
\addlegendentry{Top-K Upper Bound}
\end{axis}

\end{tikzpicture}


==> figures/ablation/hwu_ablation.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=1.75in,
width=2.25in,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.05,1)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Cycle},
title={HWU64},
xmajorgrids,
xmin=-1.95, xmax=30,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ylabel={},
ymin=0.206704116330275, ymax=0.975443174164871,
ytick style={color=black},
ymajorticks=false,
]

\addplot [line width=1.12pt, darkorange25512714, mark=+, mark size=3, mark repeat=4, mark options={solid}]
table {%
0 0.49535315985130113
1 0.5955390334572491
2 0.6074349442379182
3 0.6208178438661711
4 0.633457249070632
5 0.642007434944238
6 0.6340148698884759
7 0.6514869888475836
8 0.6397769516728624
9 0.6421933085501859
10 0.6327137546468402
11 0.6362453531598513
12 0.636802973977695
13 0.6364312267657992
14 0.6358736059479554
15 0.6314126394052045
16 0.6325278810408921
17 0.633271375464684
18 0.63364312267658
19 0.6334572490706318
20 0.6317843866171003
21 0.6325278810408922
22 0.6325278810408923
23 0.6343866171003716
24 0.6301115241635687
25 0.625650557620818
26 0.6325278810408921
27 0.6286245353159851
28 0.6323420074349442
29 0.6312267657992565
30 0.6312267657992565
};
\addplot [line width=1.12pt, forestgreen4416044, mark=diamond*, mark size=3, mark repeat=4, mark options={solid}]
table {%
0 0.41654275092936804
1 0.6120817843866171
2 0.6773234200743494
3 0.6973977695167287
4 0.7195167286245353
5 0.7328996282527881
6 0.7434944237918215
7 0.7529739776951674
8 0.7576208178438661
9 0.7641263940520446
10 0.7860594795539033
11 0.8031598513011152
12 0.8005576208178438
13 0.812639405204461
14 0.8152416356877324
15 0.820817843866171
16 0.8332713754646841
17 0.8433085501858736
18 0.8492565055762082
19 0.8594795539033457
20 0.8689591078066915
21 0.8773234200743495
22 0.8808550185873605
23 0.8843866171003718
24 0.8890334572490707
25 0.8923791821561338
26 0.8983271375464685
27 0.9007434944237918
28 0.8912639405204461
29 0.8934944237918216
30 0.8955390334572492
};

\end{axis}

\end{tikzpicture}


==> figures/banking_acc.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=0.55, xmax=10.45,
xtick style={color=black},
xtick={1,2,3,4,5,10},
xticklabels={1\%,2\%,3\%,4\%,5\%,10\%},
y grid style={darkgray176},
ymajorgrids,
ymin=-0.09, ymax=0.966,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\path [draw=steelblue31119180, semithick]
(axis cs:1,0.275)
--(axis cs:1,0.313);

\path [draw=steelblue31119180, semithick]
(axis cs:2,0.397)
--(axis cs:2,0.449);

\path [draw=steelblue31119180, semithick]
(axis cs:3,0.518)
--(axis cs:3,0.578);

\path [draw=steelblue31119180, semithick]
(axis cs:4,0.572)
--(axis cs:4,0.642);

\path [draw=steelblue31119180, semithick]
(axis cs:5,0.656)
--(axis cs:5,0.696);

\path [draw=steelblue31119180, semithick]
(axis cs:10,0.772)
--(axis cs:10,0.794);

\path [draw=darkorange25512714, semithick]
(axis cs:1,-0.013)
--(axis cs:1,0.081);

\path [draw=darkorange25512714, semithick]
(axis cs:2,-0.042)
--(axis cs:2,0.28);

\path [draw=darkorange25512714, semithick]
(axis cs:3,0.159)
--(axis cs:3,0.567);

\path [draw=darkorange25512714, semithick]
(axis cs:4,0.207)
--(axis cs:4,0.703);

\path [draw=darkorange25512714, semithick]
(axis cs:5,0.217)
--(axis cs:5,0.757);

\path [draw=darkorange25512714, semithick]
(axis cs:10,0.741)
--(axis cs:10,0.801);

\path [draw=forestgreen4416044, semithick]
(axis cs:1,0.211)
--(axis cs:1,0.301);

\path [draw=forestgreen4416044, semithick]
(axis cs:2,0.405)
--(axis cs:2,0.459);

\path [draw=forestgreen4416044, semithick]
(axis cs:3,0.548)
--(axis cs:3,0.562);

\path [draw=forestgreen4416044, semithick]
(axis cs:4,0.572)
--(axis cs:4,0.652);

\path [draw=forestgreen4416044, semithick]
(axis cs:5,0.653)
--(axis cs:5,0.685);

\path [draw=forestgreen4416044, semithick]
(axis cs:10,0.785)
--(axis cs:10,0.797);

\path [draw=crimson2143940, semithick]
(axis cs:1,0.291)
--(axis cs:1,0.391);

\path [draw=crimson2143940, semithick]
(axis cs:2,0.454)
--(axis cs:2,0.536);

\path [draw=crimson2143940, semithick]
(axis cs:3,0.594)
--(axis cs:3,0.622);

\path [draw=crimson2143940, semithick]
(axis cs:4,0.633)
--(axis cs:4,0.713);

\path [draw=crimson2143940, semithick]
(axis cs:5,0.692)
--(axis cs:5,0.732);

\path [draw=crimson2143940, semithick]
(axis cs:10,0.787)
--(axis cs:10,0.815);

\path [draw=mediumpurple148103189, semithick]
(axis cs:1,0.378)
--(axis cs:1,0.47);

\path [draw=mediumpurple148103189, semithick]
(axis cs:2,0.513)
--(axis cs:2,0.605);

\path [draw=mediumpurple148103189, semithick]
(axis cs:3,0.596)
--(axis cs:3,0.704);

\path [draw=mediumpurple148103189, semithick]
(axis cs:4,0.69)
--(axis cs:4,0.722);

\path [draw=mediumpurple148103189, semithick]
(axis cs:5,0.706)
--(axis cs:5,0.746);

\path [draw=mediumpurple148103189, semithick]
(axis cs:10,0.791)
--(axis cs:10,0.809);

\path [draw=sienna1408675, semithick]
(axis cs:1,0.371)
--(axis cs:1,0.477);

\path [draw=sienna1408675, semithick]
(axis cs:2,0.538)
--(axis cs:2,0.618);

\path [draw=sienna1408675, semithick]
(axis cs:3,0.614)
--(axis cs:3,0.686);

\path [draw=sienna1408675, semithick]
(axis cs:4,0.692)
--(axis cs:4,0.732);

\path [draw=sienna1408675, semithick]
(axis cs:5,0.711)
--(axis cs:5,0.749);

\path [draw=sienna1408675, semithick]
(axis cs:10,0.794)
--(axis cs:10,0.818);

\path [draw=orchid227119194, semithick]
(axis cs:1,0.91)
--(axis cs:1,0.918);

\path [draw=orchid227119194, semithick]
(axis cs:2,0.911)
--(axis cs:2,0.917);

\path [draw=orchid227119194, semithick]
(axis cs:3,0.912)
--(axis cs:3,0.916);

\path [draw=orchid227119194, semithick]
(axis cs:4,0.907)
--(axis cs:4,0.917);

\path [draw=orchid227119194, semithick]
(axis cs:5,0.909)
--(axis cs:5,0.915);

\path [draw=orchid227119194, semithick]
(axis cs:10,0.908)
--(axis cs:10,0.918);

\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}]
table {%
1 0.294
2 0.423
3 0.548
4 0.607
5 0.676
10 0.783
};
\addplot [semithick, orange, mark=*, mark size=1, mark options={solid}]
table {%
1 0.034
2 0.119
3 0.363
4 0.455
5 0.487
10 0.771
};
\addplot [semithick, green, mark=*, mark size=1, mark options={solid}]
table {%
1 0.256
2 0.432
3 0.555
4 0.612
5 0.669
10 0.791
};
\addplot [semithick, red, mark=*, mark size=1, mark options={solid}]
table {%
1 0.341
2 0.495
3 0.608
4 0.673
5 0.712
10 0.801
};
\addplot [semithick, violet, mark=*, mark size=1, mark options={solid}]
table {%
1 0.424
2 0.559
3 0.65
4 0.706
5 0.726
10 0.8
};
\addplot [semithick, brown, mark=*, mark size=1, mark options={solid}]
table {%
1 0.424
2 0.578
3 0.65
4 0.712
5 0.73
10 0.806
};
\addplot [semithick, magenta, mark=*, mark size=1, mark options={solid}]
table {%
1 0.914
2 0.914
3 0.914
4 0.912
5 0.912
10 0.913
};
\end{axis}

\end{tikzpicture}


==> figures/banking_parameter_comparison.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend style={at={(0.5,-0.3)},anchor=north, font=\sffamily\scriptsize, draw=none},
legend cell align=left,
%legend columns=3,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Cycle},
xmajorgrids,
xmin=-1.95, xmax=25.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Validation Accuracy},
ymajorgrids,
ymin=0.260268454120996, ymax=0.492549461454056,
ytick style={color=black}
]
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.1]
(axis cs:0,0.33131451067827)
--(axis cs:0,0.278076098712339)
--(axis cs:1,0.36189550040662)
--(axis cs:2,0.377433235328309)
--(axis cs:3,0.379832595724736)
--(axis cs:4,0.395482680375484)
--(axis cs:5,0.373504438870416)
--(axis cs:6,0.387287772939459)
--(axis cs:7,0.383143631286857)
--(axis cs:8,0.389140350683022)
--(axis cs:9,0.325157118828247)
--(axis cs:10,0.356419199618096)
--(axis cs:11,0.369282906107591)
--(axis cs:12,0.375065652588362)
--(axis cs:13,0.369474654963409)
--(axis cs:14,0.382305662892288)
--(axis cs:15,0.374241551568646)
--(axis cs:16,0.370780795812755)
--(axis cs:17,0.381851871966478)
--(axis cs:18,0.373770718775614)
--(axis cs:19,0.35727492504103)
--(axis cs:20,0.369086931466391)
--(axis cs:21,0.362200745084781)
--(axis cs:22,0.368203421089483)
--(axis cs:23,0.364284879098237)
--(axis cs:24,0.366897370179338)
--(axis cs:25,0.365605589640389)
--(axis cs:26,0.364876695544765)
--(axis cs:27,0.367562201821599)
--(axis cs:28,0.364932459907437)
--(axis cs:29,0.363030896602135)
--(axis cs:30,0.367894311426792)
--(axis cs:31,0.362326693781165)
--(axis cs:32,0.36804673824649)
--(axis cs:33,0.362736514027318)
--(axis cs:34,0.363698788355343)
--(axis cs:35,0.363527904561844)
--(axis cs:36,0.359474693696004)
--(axis cs:37,0.365296523717863)
--(axis cs:38,0.356469178874786)
--(axis cs:39,0.358632125074813)
--(axis cs:39,0.453755487312799)
--(axis cs:39,0.453755487312799)
--(axis cs:38,0.44992442751882)
--(axis cs:37,0.455083096661757)
--(axis cs:36,0.456509322288012)
--(axis cs:35,0.455652914618975)
--(axis cs:34,0.448688824032269)
--(axis cs:33,0.4560447047539)
--(axis cs:32,0.459925289725538)
--(axis cs:31,0.456054924600453)
--(axis cs:30,0.456481312948832)
--(axis cs:29,0.461744328173089)
--(axis cs:28,0.453049558074581)
--(axis cs:27,0.448421814162417)
--(axis cs:26,0.452306121638052)
--(axis cs:25,0.459968835934037)
--(axis cs:24,0.453881850599883)
--(axis cs:23,0.456893942080585)
--(axis cs:22,0.459768606882545)
--(axis cs:21,0.454982072098036)
--(axis cs:20,0.45249149011203)
--(axis cs:19,0.450317482551378)
--(axis cs:18,0.442213297208402)
--(axis cs:17,0.452913362798756)
--(axis cs:16,0.448400023368064)
--(axis cs:15,0.442541665214571)
--(axis cs:14,0.441270760684135)
--(axis cs:13,0.433722148233394)
--(axis cs:12,0.432926355403646)
--(axis cs:11,0.434313497488813)
--(axis cs:10,0.422002378803482)
--(axis cs:9,0.450866857195729)
--(axis cs:8,0.481588920046249)
--(axis cs:7,0.481991233848008)
--(axis cs:6,0.479845094193408)
--(axis cs:5,0.463658398292421)
--(axis cs:4,0.457264572371768)
--(axis cs:3,0.447340231448091)
--(axis cs:2,0.437351979456906)
--(axis cs:1,0.397345258834139)
--(axis cs:0,0.33131451067827)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.1]
(axis cs:0,0.351700894286594)
--(axis cs:0,0.275671733086033)
--(axis cs:1,0.357220564828516)
--(axis cs:2,0.378791102066928)
--(axis cs:3,0.382480338094824)
--(axis cs:4,0.39226706707275)
--(axis cs:5,0.392100926501047)
--(axis cs:6,0.387170139188619)
--(axis cs:7,0.386516481228439)
--(axis cs:8,0.382779738554133)
--(axis cs:9,0.385019643850297)
--(axis cs:10,0.383349219094113)
--(axis cs:11,0.381332180112117)
--(axis cs:12,0.381096537939037)
--(axis cs:13,0.378016617879543)
--(axis cs:14,0.384789209000438)
--(axis cs:15,0.382506847779228)
--(axis cs:16,0.384844798391712)
--(axis cs:17,0.387938728639634)
--(axis cs:18,0.391738804642588)
--(axis cs:19,0.392854480664876)
--(axis cs:20,0.398195456137162)
--(axis cs:21,0.396247491640057)
--(axis cs:22,0.392863653254243)
--(axis cs:23,0.400431847224116)
--(axis cs:24,0.402662501115888)
--(axis cs:25,0.399302476242411)
--(axis cs:26,0.398151170718248)
--(axis cs:27,0.386949479761171)
--(axis cs:28,0.39783887601577)
--(axis cs:29,0.398693348759975)
--(axis cs:30,0.396891042780832)
--(axis cs:31,0.389856013848031)
--(axis cs:32,0.393269298665747)
--(axis cs:33,0.395947465159509)
--(axis cs:34,0.394887718555103)
--(axis cs:35,0.393875863163247)
--(axis cs:36,0.392017317468169)
--(axis cs:37,0.393896248860796)
--(axis cs:38,0.393937968031833)
--(axis cs:39,0.390571788872164)
--(axis cs:39,0.452185453885079)
--(axis cs:39,0.452185453885079)
--(axis cs:38,0.446821272727408)
--(axis cs:37,0.449660194695647)
--(axis cs:36,0.451938726487875)
--(axis cs:35,0.451678582391198)
--(axis cs:34,0.449467925800542)
--(axis cs:33,0.45320338399134)
--(axis cs:32,0.450686745290297)
--(axis cs:31,0.447306823314806)
--(axis cs:30,0.449063003173214)
--(axis cs:29,0.447660297593671)
--(axis cs:28,0.453309975133081)
--(axis cs:27,0.448614955803265)
--(axis cs:26,0.453397280830204)
--(axis cs:25,0.449848372908439)
--(axis cs:24,0.452881954428568)
--(axis cs:23,0.449917803125535)
--(axis cs:22,0.451491991101401)
--(axis cs:21,0.450106154713589)
--(axis cs:20,0.448557790616085)
--(axis cs:19,0.451900764090369)
--(axis cs:18,0.452217239313456)
--(axis cs:17,0.451222110521205)
--(axis cs:16,0.449520835973922)
--(axis cs:15,0.456653991381611)
--(axis cs:14,0.453972029760801)
--(axis cs:13,0.459945420082495)
--(axis cs:12,0.462859506017007)
--(axis cs:11,0.453033454253517)
--(axis cs:10,0.464602828857935)
--(axis cs:9,0.46213320330255)
--(axis cs:8,0.459577903803509)
--(axis cs:7,0.469827175115217)
--(axis cs:6,0.466775914757435)
--(axis cs:5,0.459447525047404)
--(axis cs:4,0.458881784076101)
--(axis cs:3,0.457479701865216)
--(axis cs:2,0.445184921909096)
--(axis cs:1,0.422000214392263)
--(axis cs:0,0.351700894286594)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.1]
(axis cs:0,0.33131451067827)
--(axis cs:0,0.278076098712339)
--(axis cs:1,0.358516420944895)
--(axis cs:2,0.374608118300242)
--(axis cs:3,0.375468378848389)
--(axis cs:4,0.376440230571744)
--(axis cs:5,0.367752554641139)
--(axis cs:6,0.371850085015299)
--(axis cs:7,0.382634036489989)
--(axis cs:8,0.37980232713369)
--(axis cs:9,0.386635593491678)
--(axis cs:10,0.379362890058709)
--(axis cs:11,0.381910637540368)
--(axis cs:12,0.373801659728266)
--(axis cs:13,0.380362722918832)
--(axis cs:14,0.389156396962867)
--(axis cs:15,0.38947973155705)
--(axis cs:16,0.389844335295872)
--(axis cs:17,0.386655910552207)
--(axis cs:18,0.384225519287908)
--(axis cs:19,0.385878693478099)
--(axis cs:20,0.389601110450685)
--(axis cs:21,0.383789666612612)
--(axis cs:22,0.385129180624251)
--(axis cs:23,0.382665970419223)
--(axis cs:24,0.385884184004204)
--(axis cs:25,0.386747839642463)
--(axis cs:26,0.389452093608809)
--(axis cs:27,0.383635945845775)
--(axis cs:28,0.384707920154179)
--(axis cs:29,0.387534143900541)
--(axis cs:30,0.384570378192162)
--(axis cs:31,0.384377598567356)
--(axis cs:32,0.383906627900035)
--(axis cs:33,0.388104562820743)
--(axis cs:34,0.384181235778237)
--(axis cs:35,0.383546953456774)
--(axis cs:36,0.383644627102391)
--(axis cs:37,0.386013986013986)
--(axis cs:38,0.379508219824115)
--(axis cs:39,0.382441063751499)
--(axis cs:39,0.455520974210539)
--(axis cs:39,0.455520974210539)
--(axis cs:38,0.456855416539521)
--(axis cs:37,0.46033966033966)
--(axis cs:36,0.45711461365685)
--(axis cs:35,0.457212287302467)
--(axis cs:34,0.468566016969015)
--(axis cs:33,0.463044288328108)
--(axis cs:32,0.458850614857207)
--(axis cs:31,0.457980043790286)
--(axis cs:30,0.461783268161485)
--(axis cs:29,0.458020301653904)
--(axis cs:28,0.459248123801865)
--(axis cs:27,0.459121296911467)
--(axis cs:26,0.457700753544038)
--(axis cs:25,0.454011401116778)
--(axis cs:24,0.457672259552239)
--(axis cs:23,0.454097266344014)
--(axis cs:22,0.452832857337787)
--(axis cs:21,0.454571971749026)
--(axis cs:20,0.462746541896968)
--(axis cs:19,0.460075352475947)
--(axis cs:18,0.462128127065739)
--(axis cs:17,0.458898535002239)
--(axis cs:16,0.454111708660172)
--(axis cs:15,0.459271517194199)
--(axis cs:14,0.455998448191978)
--(axis cs:13,0.469587327031218)
--(axis cs:12,0.46176277583617)
--(axis cs:11,0.455651800022069)
--(axis cs:10,0.458998748302929)
--(axis cs:9,0.458519251663167)
--(axis cs:8,0.462555315223953)
--(axis cs:7,0.454528800672849)
--(axis cs:6,0.462915149749936)
--(axis cs:5,0.466613079724496)
--(axis cs:4,0.443539789408275)
--(axis cs:3,0.446509643129632)
--(axis cs:2,0.450966307274184)
--(axis cs:1,0.428296765868292)
--(axis cs:0,0.33131451067827)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.1]
(axis cs:0,0.330885052375132)
--(axis cs:0,0.275708354218274)
--(axis cs:1,0.301596804076064)
--(axis cs:2,0.353606084865679)
--(axis cs:3,0.356357570731624)
--(axis cs:4,0.359527169986395)
--(axis cs:5,0.365946520642245)
--(axis cs:6,0.365667680600419)
--(axis cs:7,0.370555364409185)
--(axis cs:8,0.366065197528488)
--(axis cs:9,0.356599347816311)
--(axis cs:10,0.371522342378792)
--(axis cs:11,0.374626394027417)
--(axis cs:12,0.368986777659295)
--(axis cs:13,0.363482936583672)
--(axis cs:14,0.366069396976881)
--(axis cs:15,0.365496604120238)
--(axis cs:16,0.367281767323526)
--(axis cs:17,0.367516329230133)
--(axis cs:18,0.371700594218837)
--(axis cs:19,0.36941401847413)
--(axis cs:20,0.369358667947216)
--(axis cs:21,0.367480193534009)
--(axis cs:22,0.370191859478769)
--(axis cs:23,0.370160075498178)
--(axis cs:24,0.367642249204653)
--(axis cs:25,0.371332229205037)
--(axis cs:26,0.370306734303937)
--(axis cs:27,0.36379540949153)
--(axis cs:28,0.369869925297142)
--(axis cs:29,0.370139916572862)
--(axis cs:30,0.364493925018801)
--(axis cs:31,0.36578859705255)
--(axis cs:32,0.368472217443424)
--(axis cs:33,0.367151416940565)
--(axis cs:34,0.364103515542307)
--(axis cs:35,0.362070034973533)
--(axis cs:36,0.363651304579515)
--(axis cs:37,0.364280505277655)
--(axis cs:38,0.366347580721634)
--(axis cs:39,0.364115671357265)
--(axis cs:39,0.446673539431946)
--(axis cs:39,0.446673539431946)
--(axis cs:38,0.441644427270374)
--(axis cs:37,0.448107107109957)
--(axis cs:36,0.449135908207698)
--(axis cs:35,0.447919975016477)
--(axis cs:34,0.45267970124091)
--(axis cs:33,0.440840591051443)
--(axis cs:32,0.451907402936197)
--(axis cs:31,0.44380181253786)
--(axis cs:30,0.443098482573607)
--(axis cs:29,0.442647296214351)
--(axis cs:28,0.440120084692868)
--(axis cs:27,0.442198596502476)
--(axis cs:26,0.44647648247928)
--(axis cs:25,0.441454983582175)
--(axis cs:24,0.440349758787355)
--(axis cs:23,0.441827936489835)
--(axis cs:22,0.444992955706046)
--(axis cs:21,0.443708617654802)
--(axis cs:20,0.443828145239597)
--(axis cs:19,0.439377190317079)
--(axis cs:18,0.443484220965979)
--(axis cs:17,0.44607008435628)
--(axis cs:16,0.44870224866049)
--(axis cs:15,0.44329460467097)
--(axis cs:14,0.441523010615526)
--(axis cs:13,0.440912667811932)
--(axis cs:12,0.442202033529516)
--(axis cs:11,0.45294603354501)
--(axis cs:10,0.448058077201628)
--(axis cs:9,0.441003049786087)
--(axis cs:8,0.442726011262721)
--(axis cs:7,0.441832247978427)
--(axis cs:6,0.439926724993987)
--(axis cs:5,0.437250282554558)
--(axis cs:4,0.430882420423195)
--(axis cs:3,0.431654417280364)
--(axis cs:2,0.4260142947547)
--(axis cs:1,0.395306292827032)
--(axis cs:0,0.330885052375132)
--cycle;

\path [draw=mediumpurple148103189, fill=mediumpurple148103189, opacity=0.1]
(axis cs:0,0.33239696369684)
--(axis cs:0,0.280989649689773)
--(axis cs:1,0.370139723551262)
--(axis cs:2,0.377060389366)
--(axis cs:3,0.386144769762178)
--(axis cs:4,0.390784599896624)
--(axis cs:5,0.394018242246779)
--(axis cs:6,0.395983370247593)
--(axis cs:7,0.400717691736717)
--(axis cs:8,0.400597389255939)
--(axis cs:9,0.406459778442749)
--(axis cs:10,0.394338853237475)
--(axis cs:11,0.4054419687037)
--(axis cs:12,0.405407638922903)
--(axis cs:13,0.400933973076797)
--(axis cs:14,0.4006861061087)
--(axis cs:15,0.405312076854596)
--(axis cs:16,0.4062329977833)
--(axis cs:17,0.400329427573698)
--(axis cs:18,0.393550425567054)
--(axis cs:19,0.403372246571143)
--(axis cs:20,0.39951694498284)
--(axis cs:21,0.399842257266352)
--(axis cs:22,0.399310815392397)
--(axis cs:23,0.396158108720699)
--(axis cs:24,0.396289188043009)
--(axis cs:25,0.398951993557034)
--(axis cs:26,0.394065121747681)
--(axis cs:27,0.397620265825437)
--(axis cs:28,0.392501106121216)
--(axis cs:29,0.399762761620704)
--(axis cs:30,0.391971903172282)
--(axis cs:31,0.395827557943382)
--(axis cs:32,0.398364745336309)
--(axis cs:33,0.391923386152943)
--(axis cs:34,0.39103523138782)
--(axis cs:35,0.398457288084488)
--(axis cs:36,0.395574503447651)
--(axis cs:37,0.395966775652257)
--(axis cs:38,0.395734826480411)
--(axis cs:39,0.392706223457667)
--(axis cs:39,0.458043027291583)
--(axis cs:39,0.458043027291583)
--(axis cs:38,0.461408030662446)
--(axis cs:37,0.463573683888202)
--(axis cs:36,0.458371550498403)
--(axis cs:35,0.461482771855572)
--(axis cs:34,0.462511222158634)
--(axis cs:33,0.460424266194709)
--(axis cs:32,0.457978911007347)
--(axis cs:31,0.457319295203471)
--(axis cs:30,0.458377747177368)
--(axis cs:29,0.457380095522153)
--(axis cs:28,0.45345293983283)
--(axis cs:27,0.457924189719018)
--(axis cs:26,0.468272540589981)
--(axis cs:25,0.46498407037903)
--(axis cs:24,0.461652869899049)
--(axis cs:23,0.466978754416164)
--(axis cs:22,0.463426447344866)
--(axis cs:21,0.457700200276105)
--(axis cs:20,0.463220317754423)
--(axis cs:19,0.468955425756529)
--(axis cs:18,0.462793230776602)
--(axis cs:17,0.462407835163564)
--(axis cs:16,0.456104664554362)
--(axis cs:15,0.46102158947907)
--(axis cs:14,0.460452755030161)
--(axis cs:13,0.463002090859267)
--(axis cs:12,0.460526427011163)
--(axis cs:11,0.458494095232364)
--(axis cs:10,0.457209598310977)
--(axis cs:9,0.458275486292516)
--(axis cs:8,0.460141871483322)
--(axis cs:7,0.462019571000546)
--(axis cs:6,0.469551095286872)
--(axis cs:5,0.455931807703271)
--(axis cs:4,0.470354261242238)
--(axis cs:3,0.46140767779027)
--(axis cs:2,0.448514036208426)
--(axis cs:1,0.427862274450736)
--(axis cs:0,0.33239696369684)
--cycle;

\path [draw=sienna1408675, fill=sienna1408675, opacity=0.1]
(axis cs:0,0.330971520071158)
--(axis cs:0,0.270826681727044)
--(axis cs:1,0.3512249739322)
--(axis cs:2,0.359641836023386)
--(axis cs:3,0.369568862837359)
--(axis cs:4,0.37641358819688)
--(axis cs:5,0.378387016779651)
--(axis cs:6,0.387271532497408)
--(axis cs:7,0.384893953185428)
--(axis cs:8,0.386599479536189)
--(axis cs:9,0.392371356710939)
--(axis cs:10,0.391094526632068)
--(axis cs:11,0.386305286009194)
--(axis cs:12,0.388580401703638)
--(axis cs:13,0.380732377199839)
--(axis cs:14,0.384834402297232)
--(axis cs:15,0.391923165439069)
--(axis cs:16,0.380106832665483)
--(axis cs:17,0.387032058866008)
--(axis cs:18,0.385861321289403)
--(axis cs:19,0.377325182285081)
--(axis cs:20,0.381065477636629)
--(axis cs:21,0.383293519841331)
--(axis cs:22,0.383300037787909)
--(axis cs:23,0.374176666797594)
--(axis cs:24,0.383373803523194)
--(axis cs:25,0.381531749830504)
--(axis cs:26,0.378183015595402)
--(axis cs:27,0.372191881496317)
--(axis cs:28,0.376823176823177)
--(axis cs:29,0.377446613179125)
--(axis cs:30,0.377275333122801)
--(axis cs:31,0.382446982977581)
--(axis cs:32,0.377960066224663)
--(axis cs:33,0.380588992986289)
--(axis cs:34,0.381922403180049)
--(axis cs:35,0.380861238285334)
--(axis cs:36,0.38191201028263)
--(axis cs:37,0.386839891302528)
--(axis cs:38,0.377187733302025)
--(axis cs:39,0.378429373124729)
--(axis cs:39,0.434757440062084)
--(axis cs:39,0.434757440062084)
--(axis cs:38,0.43759748148319)
--(axis cs:37,0.439134134671498)
--(axis cs:36,0.432873204502585)
--(axis cs:35,0.438719181295086)
--(axis cs:34,0.439656018398372)
--(axis cs:33,0.435794623397327)
--(axis cs:32,0.432829144564548)
--(axis cs:31,0.429940629410032)
--(axis cs:30,0.439507883660416)
--(axis cs:29,0.440535404802893)
--(axis cs:28,0.431968031968032)
--(axis cs:27,0.433402524098088)
--(axis cs:26,0.446192608780223)
--(axis cs:25,0.442444274145521)
--(axis cs:24,0.436606216456826)
--(axis cs:23,0.448200955580028)
--(axis cs:22,0.44507159058372)
--(axis cs:21,0.441481704933894)
--(axis cs:20,0.449703753132602)
--(axis cs:19,0.445052440092542)
--(axis cs:18,0.441711106283025)
--(axis cs:17,0.439341567507618)
--(axis cs:16,0.446666394107743)
--(axis cs:15,0.450834077318174)
--(axis cs:14,0.4471336296708)
--(axis cs:13,0.442444445976984)
--(axis cs:12,0.446584433461198)
--(axis cs:11,0.451656751952843)
--(axis cs:10,0.434879499341958)
--(axis cs:9,0.4463898820503)
--(axis cs:8,0.449764156827448)
--(axis cs:7,0.448672480381005)
--(axis cs:6,0.451090105864231)
--(axis cs:5,0.440793802401168)
--(axis cs:4,0.432377620594329)
--(axis cs:3,0.44881275554426)
--(axis cs:2,0.440757764376214)
--(axis cs:1,0.41840539569817)
--(axis cs:0,0.330971520071158)
--cycle;

\addplot [line width=1.12pt, steelblue31119180, mark=triangle*, mark size=3, mark repeat=4, mark options={solid,rotate=180}]
table {%
0 0.304695304695305
1 0.37962037962038
2 0.407392607392607
3 0.413586413586414
4 0.426373626373626
5 0.418581418581419
6 0.433566433566434
7 0.432567432567433
8 0.435364635364635
9 0.388011988011988
10 0.389210789210789
11 0.401798201798202
12 0.403996003996004
13 0.401598401598402
14 0.411788211788212
15 0.408391608391608
16 0.40959040959041
17 0.417382617382617
18 0.407992007992008
19 0.403796203796204
20 0.410789210789211
21 0.408591408591409
22 0.413986013986014
23 0.410589410589411
24 0.41038961038961
25 0.412787212787213
26 0.408591408591409
27 0.407992007992008
28 0.408991008991009
29 0.412387612387612
30 0.412187812187812
31 0.409190809190809
32 0.413986013986014
33 0.409390609390609
34 0.406193806193806
35 0.40959040959041
36 0.407992007992008
37 0.41018981018981
38 0.403196803196803
39 0.406193806193806
};
\addlegendentry{beta| top-k
0.75| 4}
\addplot [line width=1.12pt, darkorange25512714, mark=*, mark size=3, mark repeat=4, mark options={solid}]
table {%
0 0.313686313686314
1 0.38961038961039
2 0.411988011988012
3 0.41998001998002
4 0.425574425574426
5 0.425774225774226
6 0.426973026973027
7 0.428171828171828
8 0.421178821178821
9 0.423576423576424
10 0.423976023976024
11 0.417182817182817
12 0.421978021978022
13 0.418981018981019
14 0.419380619380619
15 0.41958041958042
16 0.417182817182817
17 0.41958041958042
18 0.421978021978022
19 0.422377622377622
20 0.423376623376623
21 0.423176823176823
22 0.422177822177822
23 0.425174825174825
24 0.427772227772228
25 0.424575424575425
26 0.425774225774226
27 0.417782217782218
28 0.425574425574426
29 0.423176823176823
30 0.422977022977023
31 0.418581418581419
32 0.421978021978022
33 0.424575424575425
34 0.422177822177822
35 0.422777222777223
36 0.421978021978022
37 0.421778221778222
38 0.42037962037962
39 0.421378621378621
};
\addlegendentry{1.0 | 4}
\addplot [line width=1.12pt, forestgreen4416044, mark=triangle*, mark size=3, mark repeat=4, mark options={solid,rotate=180}]
table {%
0 0.304695304695305
1 0.393406593406593
2 0.412787212787213
3 0.410989010989011
4 0.40999000999001
5 0.417182817182817
6 0.417382617382617
7 0.418581418581419
8 0.421178821178821
9 0.422577422577423
10 0.419180819180819
11 0.418781218781219
12 0.417782217782218
13 0.424975024975025
14 0.422577422577423
15 0.424375624375624
16 0.421978021978022
17 0.422777222777223
18 0.423176823176823
19 0.422977022977023
20 0.426173826173826
21 0.419180819180819
22 0.418981018981019
23 0.418381618381618
24 0.421778221778222
25 0.42037962037962
26 0.423576423576424
27 0.421378621378621
28 0.421978021978022
29 0.422777222777223
30 0.423176823176823
31 0.421178821178821
32 0.421378621378621
33 0.425574425574426
34 0.426373626373626
35 0.42037962037962
36 0.42037962037962
37 0.423176823176823
38 0.418181818181818
39 0.418981018981019
};
\addlegendentry{0.75| 6}
\addplot [line width=1.12pt, crimson2143940, mark=*, mark size=3, mark repeat=4, mark options={solid}]
table {%
0 0.303296703296703
1 0.348451548451548
2 0.38981018981019
3 0.394005994005994
4 0.395204795204795
5 0.401598401598402
6 0.402797202797203
7 0.406193806193806
8 0.404395604395604
9 0.398801198801199
10 0.40979020979021
11 0.413786213786214
12 0.405594405594406
13 0.402197802197802
14 0.403796203796204
15 0.404395604395604
16 0.407992007992008
17 0.406793206793207
18 0.407592407592408
19 0.404395604395604
20 0.406593406593407
21 0.405594405594406
22 0.407592407592408
23 0.405994005994006
24 0.403996003996004
25 0.406393606393606
26 0.408391608391608
27 0.402997002997003
28 0.404995004995005
29 0.406393606393606
30 0.403796203796204
31 0.404795204795205
32 0.41018981018981
33 0.403996003996004
34 0.408391608391608
35 0.404995004995005
36 0.406393606393606
37 0.406193806193806
38 0.403996003996004
39 0.405394605394605
};
\addlegendentry{1.0 | 6}
\addplot [line width=1.12pt, mediumpurple148103189, mark=Mercedes star*, mark size=3, mark repeat=4, mark options={solid,rotate=270}]
table {%
0 0.306693306693307
1 0.399000999000999
2 0.412787212787213
3 0.423776223776224
4 0.430569430569431
5 0.424975024975025
6 0.432767232767233
7 0.431368631368631
8 0.43036963036963
9 0.432367632367632
10 0.425774225774226
11 0.431968031968032
12 0.432967032967033
13 0.431968031968032
14 0.430569430569431
15 0.433166833166833
16 0.431168831168831
17 0.431368631368631
18 0.428171828171828
19 0.436163836163836
20 0.431368631368631
21 0.428771228771229
22 0.431368631368631
23 0.431568431568431
24 0.428971028971029
25 0.431968031968032
26 0.431168831168831
27 0.427772227772228
28 0.422977022977023
29 0.428571428571429
30 0.425174825174825
31 0.426573426573427
32 0.428171828171828
33 0.426173826173826
34 0.426773226773227
35 0.42997002997003
36 0.426973026973027
37 0.42977022977023
38 0.428571428571429
39 0.425374625374625
};
\addlegendentry{0.75| 8}
\addplot [line width=1.12pt, sienna1408675, mark=*, mark size=3, mark repeat=4, mark options={solid}]
table {%
0 0.300899100899101
1 0.384815184815185
2 0.4001998001998
3 0.409190809190809
4 0.404395604395604
5 0.40959040959041
6 0.419180819180819
7 0.416783216783217
8 0.418181818181818
9 0.419380619380619
10 0.412987012987013
11 0.418981018981019
12 0.417582417582418
13 0.411588411588412
14 0.415984015984016
15 0.421378621378621
16 0.413386613386613
17 0.413186813186813
18 0.413786213786214
19 0.411188811188811
20 0.415384615384615
21 0.412387612387612
22 0.414185814185814
23 0.411188811188811
24 0.40999000999001
25 0.411988011988012
26 0.412187812187812
27 0.402797202797203
28 0.404395604395604
29 0.408991008991009
30 0.408391608391608
31 0.406193806193806
32 0.405394605394605
33 0.408191808191808
34 0.410789210789211
35 0.40979020979021
36 0.407392607392607
37 0.412987012987013
38 0.407392607392607
39 0.406593406593407
};
\addlegendentry{1.0 | 8}
\end{axis}

\end{tikzpicture}


==> figures/clinc_acc.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=0.55, xmax=10.45,
xtick style={color=black},
xtick={1,2,3,4,5,10},
xticklabels={1\%,2\%,3\%,4\%,5\%,10\%},
y grid style={darkgray176},
ymajorgrids,
ymin=0.0199, ymax=0.9241,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
},
legend style={at={(5.5,12.2)}, anchor=east,legend columns=3},
legend to name={mylegend},
]
\path [draw=steelblue31119180, semithick]
(axis cs:1,0.201)
--(axis cs:1,0.251);

\path [draw=steelblue31119180, semithick]
(axis cs:2,0.414)
--(axis cs:2,0.466);

\path [draw=steelblue31119180, semithick]
(axis cs:3,0.536)
--(axis cs:3,0.574);

\path [draw=steelblue31119180, semithick]
(axis cs:4,0.608)
--(axis cs:4,0.624);

\path [draw=steelblue31119180, semithick]
(axis cs:5,0.646)
--(axis cs:5,0.668);

\path [draw=steelblue31119180, semithick]
(axis cs:10,0.728)
--(axis cs:10,0.756);

\path [draw=darkorange25512714, semithick]
(axis cs:1,0.076)
--(axis cs:1,0.212);

\path [draw=darkorange25512714, semithick]
(axis cs:2,0.061)
--(axis cs:2,0.327);

\path [draw=darkorange25512714, semithick]
(axis cs:3,0.287)
--(axis cs:3,0.579);

\path [draw=darkorange25512714, semithick]
(axis cs:4,0.228)
--(axis cs:4,0.714);

\path [draw=darkorange25512714, semithick]
(axis cs:5,0.203)
--(axis cs:5,0.663);

\path [draw=darkorange25512714, semithick]
(axis cs:10,0.376)
--(axis cs:10,0.872);

\path [draw=forestgreen4416044, semithick]
(axis cs:1,0.202)
--(axis cs:1,0.252);

\path [draw=forestgreen4416044, semithick]
(axis cs:2,0.45)
--(axis cs:2,0.498);

\path [draw=forestgreen4416044, semithick]
(axis cs:3,0.574)
--(axis cs:3,0.604);

\path [draw=forestgreen4416044, semithick]
(axis cs:4,0.635)
--(axis cs:4,0.659);

\path [draw=forestgreen4416044, semithick]
(axis cs:5,0.668)
--(axis cs:5,0.692);

\path [draw=forestgreen4416044, semithick]
(axis cs:10,0.742)
--(axis cs:10,0.772);

\path [draw=crimson2143940, semithick]
(axis cs:1,0.352)
--(axis cs:1,0.42);

\path [draw=crimson2143940, semithick]
(axis cs:2,0.549)
--(axis cs:2,0.571);

\path [draw=crimson2143940, semithick]
(axis cs:3,0.625)
--(axis cs:3,0.659);

\path [draw=crimson2143940, semithick]
(axis cs:4,0.671)
--(axis cs:4,0.693);

\path [draw=crimson2143940, semithick]
(axis cs:5,0.707)
--(axis cs:5,0.717);

\path [draw=crimson2143940, semithick]
(axis cs:10,0.754)
--(axis cs:10,0.802);

\path [draw=mediumpurple148103189, semithick]
(axis cs:1,0.44)
--(axis cs:1,0.51);

\path [draw=mediumpurple148103189, semithick]
(axis cs:2,0.593)
--(axis cs:2,0.627);

\path [draw=mediumpurple148103189, semithick]
(axis cs:3,0.653)
--(axis cs:3,0.667);

\path [draw=mediumpurple148103189, semithick]
(axis cs:4,0.681)
--(axis cs:4,0.711);

\path [draw=mediumpurple148103189, semithick]
(axis cs:5,0.715)
--(axis cs:5,0.741);

\path [draw=mediumpurple148103189, semithick]
(axis cs:10,0.766)
--(axis cs:10,0.796);

\path [draw=sienna1408675, semithick]
(axis cs:1,0.462)
--(axis cs:1,0.526);

\path [draw=sienna1408675, semithick]
(axis cs:2,0.617)
--(axis cs:2,0.653);

\path [draw=sienna1408675, semithick]
(axis cs:3,0.67)
--(axis cs:3,0.698);

\path [draw=sienna1408675, semithick]
(axis cs:4,0.691)
--(axis cs:4,0.707);

\path [draw=sienna1408675, semithick]
(axis cs:5,0.707)
--(axis cs:5,0.745);

\path [draw=sienna1408675, semithick]
(axis cs:10,0.786)
--(axis cs:10,0.794);

\path [draw=orchid227119194, semithick]
(axis cs:1,0.862)
--(axis cs:1,0.882);

\path [draw=orchid227119194, semithick]
(axis cs:2,0.847)
--(axis cs:2,0.883);

\path [draw=orchid227119194, semithick]
(axis cs:3,0.868)
--(axis cs:3,0.88);

\path [draw=orchid227119194, semithick]
(axis cs:4,0.865)
--(axis cs:4,0.879);

\path [draw=orchid227119194, semithick]
(axis cs:5,0.853)
--(axis cs:5,0.883);

\path [draw=orchid227119194, semithick]
(axis cs:10,0.86)
--(axis cs:10,0.882);

\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}]
table {%
1 0.226
2 0.44
3 0.555
4 0.616
5 0.657
10 0.742
}; \addlegendentry{Supervised}
\addplot [semithick, orange, mark=*, mark size=1, mark options={solid}]
table {%
1 0.144
2 0.194
3 0.433
4 0.471
5 0.433
10 0.624
};\addlegendentry{GAN-BERT};
\addplot [semithick, green, mark=*, mark size=1, mark options={solid}]
table {%
1 0.227
2 0.474
3 0.589
4 0.647
5 0.68
10 0.757
}; \addlegendentry{PL}
\addplot [semithick, red, mark=*, mark size=1, mark options={solid}]
table {%
1 0.386
2 0.56
3 0.642
4 0.682
5 0.712
10 0.778
}; \addlegendentry{PL-T}
\addplot [semithick, violet, mark=*, mark size=1, mark options={solid}]
table {%
1 0.475
2 0.61
3 0.66
4 0.696
5 0.728
10 0.781
}; \addlegendentry{Top-K}
\addplot [semithick, brown, mark=*, mark size=1, mark options={solid}]
table {%
1 0.494
2 0.635
3 0.684
4 0.699
5 0.726
10 0.79
}; \addlegendentry{Top-K KNN}
\addplot [semithick, magenta, mark=*, mark size=1, mark options={solid}]
table {%
1 0.872
2 0.865
3 0.874
4 0.872
5 0.868
10 0.871
};\addlegendentry{Top-k Upper}
\end{axis}

\end{tikzpicture}


==> figures/convergence.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
height=2.0in,
width=2.5in,
legend style={at={(0.5,-0.3)},anchor=north, font=\sffamily\scriptsize, draw=none},
legend cell align=left,
legend columns=3,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Cycle},
xmajorgrids,
xmin=-1.95, xmax=30,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Test Accuracy},
ymajorgrids,
ymin=0.2, ymax=0.55,
ytick style={color=black}
]

\addplot [line width=1.12pt, darkorange25512714, mark=+, mark size=3, mark repeat=4, mark options={solid}]
table {%
0 0.22658181818181822
1 0.3860363636363636
2 0.37079999999999996
3 0.3513090909090909
4 0.30407272727272733
5 0.3028727272727273
6 0.29858181818181817
7 0.3004
8 0.30854545454545457
9 0.28945454545454546
10 0.28512727272727273
11 0.28334545454545457
12 0.2921818181818182
13 0.3008
14 0.29567272727272725
15 0.28941818181818185
16 0.30138181818181814
17 0.2933090909090909
18 0.28236363636363637
19 0.29356363636363636
20 0.30163636363636365
21 0.28
22 0.2859272727272727
23 0.2979636363636363
24 0.25134545454545454
25 0.29203636363636365
26 0.28578181818181814
27 0.27785454545454547
28 0.28876363636363633
29 0.28356363636363635
30 0.288
};
\addlegendentry{PL-T}
\addplot [line width=1.12pt, forestgreen4416044, mark=diamond*, mark size=3, mark repeat=4, mark options={solid}]
table {%
0 0.23421818181818183
1 0.3946545454545455
2 0.3966181818181818
3 0.38360000000000005
4 0.4023636363636364
5 0.3976363636363636
6 0.3971272727272727
7 0.40858181818181816
8 0.3952727272727273
9 0.4094181818181818
10 0.39192727272727274
11 0.3930909090909091
12 0.40432727272727276
13 0.3998181818181818
14 0.39938181818181817
15 0.40003636363636363
16 0.4024727272727272
17 0.4015272727272727
18 0.4046909090909091
19 0.4146545454545455
20 0.4078181818181818
21 0.3992727272727273
22 0.4062545454545455
23 0.4067272727272727
24 0.40414545454545453
25 0.40869090909090905
26 0.40727272727272723
27 0.4185818181818182
28 0.40825454545454554
29 0.41418181818181815
30 0.4017090909090909
};
\addlegendentry{PL-Flex}

\addplot [line width=1.12pt, steelblue, mark=x, mark size=3, mark repeat=4, mark options={solid}]
table {%
0 0.24789090909090908
1 0.4139636363636364
2 0.45141818181818183
3 0.48465454545454545
4 0.4962545454545454
5 0.5078545454545453
6 0.5096
7 0.5143636363636365
8 0.5153818181818182
9 0.5182181818181818
10 0.5218909090909091
11 0.5198545454545455
12 0.5275272727272726
13 0.5258909090909091
14 0.5259636363636364
15 0.5329090909090909
16 0.526690909090909
17 0.5276
18 0.5263272727272728
19 0.5287636363636364
20 0.5278545454545456
21 0.5321818181818182
22 0.5280727272727272
23 0.5273818181818182
24 0.5272363636363637
25 0.527309090909091
26 0.5295272727272728
27 0.5264
28 0.5278909090909091
29 0.5270545454545454
30 0.5278909090909091
%0 0.22658181818181822
%1 0.37058181818181823
% 2 0.4188727272727273
% 3 0.4449454545454546
% 4 0.45999999999999996
% 5 0.4664727272727272
% 6 0.47000000000000003
% 7 0.4841454545454546
% 8 0.48319999999999996
% 9 0.4825454545454545
% 10 0.4905090909090909
% 11 0.4907636363636364
% 12 0.4870181818181819
% 13 0.4893090909090909
% 14 0.4915272727272727
% 15 0.4917454545454545
% 16 0.48840000000000006
% 17 0.4856727272727273
% 18 0.4813090909090909
% 19 0.48440000000000005
% 20 0.48814545454545455
% 21 0.48563636363636364
% 22 0.4883272727272727
% 23 0.48501818181818174
% 24 0.4899272727272728
% 25 0.48200000000000004
% 26 0.47432727272727265
% 27 0.4808363636363636
% 28 0.4854181818181818
% 29 0.4854181818181818
% 30 0.48509090909090913
};
\addlegendentry{TK-KNN}
\end{axis}

\end{tikzpicture}


==> figures/hwu64.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025455in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.526465in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526465in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.526465in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.027475in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027475in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.027475in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 3\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.528485in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528485in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.528485in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.029495in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029495in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.029495in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 5\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.534545in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.534545in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.573260in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.573260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.573260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525308in, y=0.525035in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.340384in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.340384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.340384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525308in, y=1.292158in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.107507in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.107507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.107507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525308in, y=2.059282in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.874630in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.874630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.874630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525308in, y=2.826405in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.641753in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.641753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.641753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525308in, y=3.593528in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.119014in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{2.218740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526465in}{2.786411in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{2.962849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027475in}{3.062575in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{3.154630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528485in}{3.265863in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{3.411616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029495in}{3.292712in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{3.453808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534545in}{3.607233in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.745315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{1.083397in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{2.295452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526465in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{2.728877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027475in}{2.851616in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{3.081753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528485in}{1.539836in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{3.825863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029495in}{3.127781in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{3.334904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534545in}{3.618740in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.779836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.130521in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{2.360658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526465in}{2.889973in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{3.066411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027475in}{3.089425in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{3.334904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528485in}{3.369425in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{3.446137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029495in}{3.380932in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{3.480658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534545in}{3.630247in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.752986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.656000in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{2.809425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526465in}{2.840110in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{3.285041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027475in}{3.150795in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{3.304219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528485in}{3.415452in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{3.484493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029495in}{3.465315in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{3.534356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534545in}{3.660932in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.799014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.786411in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{3.001205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526465in}{3.227507in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{3.258192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027475in}{3.311890in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{3.380932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528485in}{3.365589in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{3.488329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029495in}{3.453808in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{3.507507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534545in}{3.649425in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.772164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.725041in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{3.008877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526465in}{3.216000in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{3.300384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027475in}{3.292712in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{3.384767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528485in}{3.388603in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{3.488329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029495in}{3.438466in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{3.545863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534545in}{3.626411in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.726137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{4.013808in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{4.021479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526465in}{3.975452in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{4.029151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027475in}{3.986959in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{4.056000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528485in}{3.971616in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{4.048329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029495in}{4.006137in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{4.029151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534545in}{4.002301in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{4.040658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.168877in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{2.874630in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{3.108603in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{3.338740in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{3.373260in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.676274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{2.168877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526465in}{2.874630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027475in}{3.108603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528485in}{3.338740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029495in}{3.373260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{3.676274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{1.689425in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{1.712438in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{2.966685in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{2.682849in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{3.231342in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.699288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{1.689425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526465in}{1.712438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027475in}{2.966685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528485in}{2.682849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029495in}{3.231342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{3.699288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.245589in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{2.978192in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{3.212164in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{3.407781in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{3.430795in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.691616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{2.245589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526465in}{2.978192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027475in}{3.212164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528485in}{3.407781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029495in}{3.430795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{3.691616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.732712in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{3.062575in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{3.227507in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{3.449973in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{3.499836in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.729973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{2.732712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526465in}{3.062575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027475in}{3.227507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528485in}{3.449973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029495in}{3.499836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{3.729973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.893808in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{3.242849in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{3.346411in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{3.426959in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{3.480658in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.710795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{2.893808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526465in}{3.242849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027475in}{3.346411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528485in}{3.426959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029495in}{3.480658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{3.710795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.866959in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{3.258192in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{3.338740in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{3.438466in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{3.492164in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.676274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{2.866959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526465in}{3.258192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027475in}{3.338740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528485in}{3.438466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029495in}{3.492164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{3.676274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{4.017644in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{4.002301in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{4.021479in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{4.009973in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{4.017644in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{4.021479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{4.017644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526465in}{4.002301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027475in}{4.021479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528485in}{4.009973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029495in}{4.017644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{4.021479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/hwu64_acc.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=0.55, xmax=10.45,
xtick style={color=black},
xtick={1,2,3,4,5,10},
xticklabels={1\%,2\%,3\%,4\%,5\%,10\%},
y grid style={darkgray176},
ymajorgrids,
ymin=-0.0118, ymax=0.9518,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\path [draw=steelblue31119180, semithick]
(axis cs:1,0.403)
--(axis cs:1,0.429);

\path [draw=steelblue31119180, semithick]
(axis cs:2,0.577)
--(axis cs:2,0.623);

\path [draw=steelblue31119180, semithick]
(axis cs:3,0.649)
--(axis cs:3,0.673);

\path [draw=steelblue31119180, semithick]
(axis cs:4,0.702)
--(axis cs:4,0.74);

\path [draw=steelblue31119180, semithick]
(axis cs:5,0.709)
--(axis cs:5,0.751);

\path [draw=steelblue31119180, semithick]
(axis cs:10,0.791)
--(axis cs:10,0.827);

\path [draw=darkorange25512714, semithick]
(axis cs:1,0.133)
--(axis cs:1,0.449);

\path [draw=darkorange25512714, semithick]
(axis cs:2,0.032)
--(axis cs:2,0.562);

\path [draw=darkorange25512714, semithick]
(axis cs:3,0.594)
--(axis cs:3,0.654);

\path [draw=darkorange25512714, semithick]
(axis cs:4,0.252)
--(axis cs:4,0.848);

\path [draw=darkorange25512714, semithick]
(axis cs:5,0.666)
--(axis cs:5,0.72);

\path [draw=darkorange25512714, semithick]
(axis cs:10,0.794)
--(axis cs:10,0.836);

\path [draw=forestgreen4416044, semithick]
(axis cs:1,0.406)
--(axis cs:1,0.466);

\path [draw=forestgreen4416044, semithick]
(axis cs:2,0.604)
--(axis cs:2,0.65);

\path [draw=forestgreen4416044, semithick]
(axis cs:3,0.656)
--(axis cs:3,0.72);

\path [draw=forestgreen4416044, semithick]
(axis cs:4,0.729)
--(axis cs:4,0.749);

\path [draw=forestgreen4416044, semithick]
(axis cs:5,0.732)
--(axis cs:5,0.758);

\path [draw=forestgreen4416044, semithick]
(axis cs:10,0.797)
--(axis cs:10,0.829);

\path [draw=crimson2143940, semithick]
(axis cs:1,0.543)
--(axis cs:1,0.583);

\path [draw=crimson2143940, semithick]
(axis cs:2,0.591)
--(axis cs:2,0.707);

\path [draw=crimson2143940, semithick]
(axis cs:3,0.672)
--(axis cs:3,0.712);

\path [draw=crimson2143940, semithick]
(axis cs:4,0.741)
--(axis cs:4,0.759);

\path [draw=crimson2143940, semithick]
(axis cs:5,0.754)
--(axis cs:5,0.772);

\path [draw=crimson2143940, semithick]
(axis cs:10,0.805)
--(axis cs:10,0.841);

\path [draw=mediumpurple148103189, semithick]
(axis cs:1,0.577)
--(axis cs:1,0.633);

\path [draw=mediumpurple148103189, semithick]
(axis cs:2,0.692)
--(axis cs:2,0.7);

\path [draw=mediumpurple148103189, semithick]
(axis cs:3,0.714)
--(axis cs:3,0.732);

\path [draw=mediumpurple148103189, semithick]
(axis cs:4,0.728)
--(axis cs:4,0.76);

\path [draw=mediumpurple148103189, semithick]
(axis cs:5,0.751)
--(axis cs:5,0.765);

\path [draw=mediumpurple148103189, semithick]
(axis cs:10,0.802)
--(axis cs:10,0.834);

\path [draw=sienna1408675, semithick]
(axis cs:1,0.561)
--(axis cs:1,0.635);

\path [draw=sienna1408675, semithick]
(axis cs:2,0.689)
--(axis cs:2,0.711);

\path [draw=sienna1408675, semithick]
(axis cs:3,0.709)
--(axis cs:3,0.733);

\path [draw=sienna1408675, semithick]
(axis cs:4,0.734)
--(axis cs:4,0.76);

\path [draw=sienna1408675, semithick]
(axis cs:5,0.747)
--(axis cs:5,0.775);

\path [draw=sienna1408675, semithick]
(axis cs:10,0.796)
--(axis cs:10,0.822);

\path [draw=orchid227119194, semithick]
(axis cs:1,0.897)
--(axis cs:1,0.899);

\path [draw=orchid227119194, semithick]
(axis cs:2,0.887)
--(axis cs:2,0.901);

\path [draw=orchid227119194, semithick]
(axis cs:3,0.89)
--(axis cs:3,0.908);

\path [draw=orchid227119194, semithick]
(axis cs:4,0.886)
--(axis cs:4,0.906);

\path [draw=orchid227119194, semithick]
(axis cs:5,0.895)
--(axis cs:5,0.901);

\path [draw=orchid227119194, semithick]
(axis cs:10,0.894)
--(axis cs:10,0.904);

\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}]
table {%
1 0.416
2 0.6
3 0.661
4 0.721
5 0.73
10 0.809
};
\addplot [semithick, orange, mark=*, mark size=1, mark options={solid}]
table {%
1 0.291
2 0.297
3 0.624
4 0.55
5 0.693
10 0.815
};
\addplot [semithick, green, mark=*, mark size=1, mark options={solid}]
table {%
1 0.436
2 0.627
3 0.688
4 0.739
5 0.745
10 0.813
};
\addplot [semithick, red, mark=*, mark size=1, mark options={solid}]
table {%
1 0.563
2 0.649
3 0.692
4 0.75
5 0.763
10 0.823
};
\addplot [semithick, violet, mark=*, mark size=1, mark options={solid}]
table {%
1 0.605
2 0.696
3 0.723
4 0.744
5 0.758
10 0.818
};
\addplot [semithick, brown, mark=*, mark size=1, mark options={solid}]
table {%
1 0.598
2 0.7
3 0.721
4 0.747
5 0.761
10 0.809
};
\addplot [semithick, magenta, mark=*, mark size=1, mark options={solid}]
table {%
1 0.898
2 0.894
3 0.899
4 0.896
5 0.898
10 0.899
};
\end{axis}

\end{tikzpicture}


==> figures/hwu_beta_ablation.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=2.0in,
width=2.75in,
legend style={at={(0.5,-0.25)},anchor=north, font=\sffamily\scriptsize, draw=none},
legend cell align=left,
legend columns=5,
tick align=outside,
%title={Comparison of $\beta$ Hyperparameter},
tick pos=left,
x grid style={darkgray176},
xlabel={Cycle},
xmajorgrids,
xmin=-1.95, xmax=30,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Test Accuracy},
ymajorgrids,
ymin=0.485, ymax=0.655,
ytick style={color=black}
]

\addplot[line width=1.12pt, steelblue31119180, mark=+, mark size=3, mark repeat=4, mark options={solid}]
table {%
0 0.49535315985130113
1 0.583457249070632
2 0.6037174721189591
3 0.612639405204461
4 0.6278810408921933
5 0.6317843866171005
6 0.6239776951672862
7 0.6278810408921933
8 0.6302973977695168
9 0.6306691449814127
10 0.6258364312267658
11 0.6256505576208178
12 0.6278810408921933
13 0.6221189591078067
14 0.6228624535315985
15 0.616542750929368
16 0.6223048327137546
17 0.6263940520446096
18 0.6256505576208178
19 0.6241635687732341
20 0.6269516728624536
21 0.6232342007434944
22 0.6226765799256505
23 0.6234200743494424
24 0.6263940520446096
25 0.6243494423791822
26 0.6230483271375464
27 0.6254646840148699
28 0.6245353159851301
29 0.6250929368029741
30 0.6243494423791822
};\addlegendentry{0.0}

\addplot[line width=1.12pt, magenta, mark=square, mark size=3, mark repeat=4, mark options={solid}]
table{%
0 0.49535315985130113
1 0.587918215613383
2 0.6033457249070633
3 0.6213754646840148
4 0.6286245353159852
5 0.6325278810408921
6 0.6425650557620818
7 0.6390334572490706
8 0.6394052044609666
9 0.6355018587360595
10 0.6388475836431227
11 0.637546468401487
12 0.6356877323420074
13 0.629368029739777
14 0.63364312267658
15 0.6369888475836432
16 0.6301115241635687
17 0.6332713754646841
18 0.6362453531598513
19 0.6347583643122676
20 0.641449814126394
21 0.6345724907063197
22 0.6304832713754647
23 0.6321561338289963
24 0.6327137546468401
25 0.6319702602230484
26 0.6349442379182155
27 0.6310408921933085
28 0.6336431226765799
29 0.6327137546468402
30 0.6310408921933085
};\addlegendentry{0.25}

\addplot[line width=1.12pt, black, mark=pentagon, mark size=3, mark repeat=4, mark options={solid}]
table{%
0 0.49535315985130113
1 0.5910780669144982
2 0.603903345724907
3 0.6232342007434944
4 0.6276951672862453
5 0.625278810408922
6 0.6254646840148699
7 0.633085501858736
8 0.628996282527881
9 0.6249070631970259
10 0.6271375464684015
11 0.6273234200743494
12 0.6262081784386618
13 0.6319702602230484
14 0.6301115241635687
15 0.6302973977695168
16 0.6327137546468402
17 0.6304832713754647
18 0.6282527881040892
19 0.6278810408921933
20 0.6304832713754648
21 0.6288104089219331
22 0.6314126394052045
23 0.6308550185873606
24 0.628438661710037
25 0.6234200743494424
26 0.6312267657992565
27 0.6278810408921933
28 0.6304832713754647
29 0.6314126394052044
30 0.6301115241635687
};\addlegendentry{0.5}


\addplot [line width=1.12pt, darkorange25512714, mark=diamond*, mark size=3, mark repeat=4, mark options={solid}]
table {%
0 0.49535315985130113
1 0.5955390334572491
2 0.6074349442379182
3 0.6208178438661711
4 0.633457249070632
5 0.642007434944238
6 0.6340148698884759
7 0.6514869888475836
8 0.6397769516728624
9 0.6421933085501859
10 0.6327137546468402
11 0.6362453531598513
12 0.636802973977695
13 0.6364312267657992
14 0.6358736059479554
15 0.6314126394052045
16 0.6325278810408921
17 0.633271375464684
18 0.63364312267658
19 0.6334572490706318
20 0.6317843866171003
21 0.6325278810408922
22 0.6325278810408923
23 0.6343866171003716
24 0.6301115241635687
25 0.625650557620818
26 0.6325278810408921
27 0.6286245353159851
28 0.6323420074349442
29 0.6312267657992565
30 0.6326420074349442
};
\addlegendentry{0.75}
\addplot [line width=1.12pt, forestgreen4416044,  mark=x, mark size=3, mark repeat=4, mark options={solid,rotate=180}]
table {%
0 0.49535315985130113
1 0.5973977695167287
2 0.6079925650557622
3 0.6176579925650557
4 0.629368029739777
5 0.637360594795539
6 0.6256505576208179
7 0.6343866171003717
8 0.6267657992565056
9 0.63364312267658
10 0.625278810408922
11 0.6275092936802974
12 0.6328996282527881
13 0.6310408921933085
14 0.6284386617100373
15 0.6314126394052044
16 0.6275092936802974
17 0.6345724907063197
18 0.6325278810408921
19 0.6342007434944238
20 0.6351301115241635
21 0.6368029739776951
22 0.6386617100371746
23 0.6388475836431227
24 0.6371747211895911
25 0.6390334572490707
26 0.6355018587360595
27 0.637360594795539
28 0.6397769516728624
29 0.64182156133829
30 0.64082156133829
};
\addlegendentry{1.0}
\end{axis}

\end{tikzpicture}


==> figures/hwu_top_k_ablation.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=2.0in,
width=2.75in,
legend style={at={(0.5,-0.25)},anchor=north, font=\sffamily\scriptsize, draw=none},
legend cell align=left,
legend columns=3,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
%title={Comparison of k Hyperparameter},
xlabel={Cycle},
ylabel={Test Accuracy},
xmajorgrids,
xmin=-1.95, xmax=30,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=0.482031191150126, ymax=0.665482918056482,
ytick style={color=black},
%ymajorticks=false,
]


\addplot [line width=1.12pt, steelblue31119180, mark=+, mark size=3, mark repeat=4, mark options={solid,rotate=270}]
table {%
0 0.49535315985130113
1 0.5786245353159851
2 0.5983271375464685
3 0.6120817843866171
4 0.6113382899628252
5 0.6263940520446096
6 0.6241635687732342
7 0.6265799256505575
8 0.6340148698884759
9 0.6230483271375464
10 0.6317843866171003
11 0.6325278810408922
12 0.6254646840148699
13 0.6289962825278811
14 0.625092936802974
15 0.6340148698884759
16 0.6254646840148699
17 0.6325278810408922
18 0.6306691449814127
19 0.633457249070632
20 0.6278810408921933
21 0.629182156133829
22 0.628996282527881
23 0.6310408921933085
24 0.6295539033457249
25 0.6308550185873607
26 0.6250929368029741
27 0.6288104089219331
28 0.6288104089219331
29 0.6299256505576208
30 0.6288104089219331
};
\addlegendentry{4}
\addplot [line width=1.12pt, darkorange25512714, mark=diamond*, mark size=3, mark repeat=4, mark options={solid}]
table {%
0 0.49535315985130113
1 0.5955390334572491
2 0.6074349442379182
3 0.6208178438661711
4 0.633457249070632
5 0.642007434944238
6 0.6340148698884759
7 0.6514869888475836
8 0.6397769516728624
9 0.6421933085501859
10 0.6327137546468402
11 0.6362453531598513
12 0.636802973977695
13 0.6364312267657992
14 0.6358736059479554
15 0.6314126394052045
16 0.6325278810408921
17 0.633271375464684
18 0.63364312267658
19 0.6334572490706318
20 0.6317843866171003
21 0.6325278810408922
22 0.6325278810408923
23 0.6343866171003716
24 0.6301115241635687
25 0.625650557620818
26 0.6325278810408921
27 0.6286245353159851
28 0.6323420074349442
29 0.6312267657992565
30 0.6323420074349442
};
\addlegendentry{6}
\addplot [line width=1.12pt, forestgreen4416044, mark=x, mark size=3, mark repeat=4, mark options={solid}]
table {%
0 0.49535315985130113
1 0.6014869888475837
2 0.6172862453531598
3 0.63364312267658
4 0.6258364312267657
5 0.6421933085501859
6 0.6381040892193309
7 0.6394052044609665
8 0.641635687732342
9 0.6388475836431227
10 0.6425650557620818
11 0.6410780669144981
12 0.6438661710037175
13 0.6366171003717472
14 0.6384758364312267
15 0.6382899628252788
16 0.6444237918215613
17 0.641635687732342
18 0.6412639405204461
19 0.6410780669144981
20 0.6399628252788104
21 0.6386617100371746
22 0.6466542750929367
23 0.641449814126394
24 0.645910780669145
25 0.6453531598513012
26 0.6431226765799256
27 0.6408921933085502
28 0.6442379182156134
29 0.6418215613382899
30 0.6442379182156134
};
\addlegendentry{8}
\end{axis}
\end{tikzpicture}
